The MiMeS survey of magnetism in massive stars: Magnetic analysis of the O-type stars

We present the analysis performed on spectropolarimetric data of 97 O-type targets included in the framework of the MiMeS (Magnetism in Massive Stars) Survey. Mean Least-Squares Deconvolved Stokes I and V line profiles were extracted for each observation, from which we measured the radial velocity, rotational and non-rotational broadening velocities, and longitudinal magnetic field. The investigation of the Stokes I profiles led to the discovery of 2 new multi-line spectroscopic systems (HD46106, HD204827) and confirmed the presence of a suspected companion in HD37041. We present a modified strategy of the Least-Squares Deconvolution technique aimed at optimising the detection of magnetic signatures while minimising the detection of spurious signatures in Stokes V. Using this analysis, we confirm the detection of a magnetic field in 6 targets previously reported as magnetic by the MiMeS collaboration (HD108, HD47129A2, HD57682, HD148937, CPD-28 2561, and NGC 1624-2), as well as report the presence of signal in Stokes V in 3 new magnetic candidates (HD36486, HD162978, HD199579). Overall, we find a magnetic incidence rate of 7+/-3%, for 108 individual O stars (including all O-type components part of multi-line systems), with a median uncertainty of the longitudinal field measurements of about 50\,G. An inspection of the data reveals no obvious biases affecting the incidence rate or the preference for detecting magnetic signatures in the magnetic stars. Similar to A- and B-type stars, we find no link between the stars' physical properties (e.g. Teff, mass, age) and the presence of a magnetic field. However, the Of?p stars represent a distinct class of magnetic O-type stars.

==> (inline-0) <==
\begin{tabular}{c@{\hskip 0.05in}c@{\hskip 0.05in}c@{\hskip 0.025in}cc@{\hskip 0.05in}r@{\hskip 0.05in}rc@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r}
\hline
Name & Common & Spec &  Mask & Date & \multicolumn{1}{c}{HJD} &\multicolumn{1}{c}{Exp} & Ins & \multicolumn{1}{c}{S/N} & Width & Det & Int lims & $B_\ell$  & $N_\ell$ & $\sigma$ & $v_r$ & \vsini & \vmac & \multicolumn{1}{c}{$v_{\rm tot}$} \\
\ & name & type & \ & \ & \ & \multicolumn{1}{c}{(s)} & \ & \ & (\kms) & flag & (\kms) & (G) & (G) & (G) & (\kms) & (\kms) & (\kms) & (\kms) \\
\hline
HD\,108 & \ & O8f?p\,var & t35000g40 & 2007-10-15 & 4389.4322 & $3\times4\times900$ & N & 930 & 16.2 &ND & -300,50 & -52 & 15 & 22 & -95 & 115 & 98 & 151 \\ 
\ & \ & \ & \ & 2007-10-16 & 4390.5286 & $3\times4\times900$ & N & 831 & 18.0 &ND & -300,50 & -5 & -34 & 27 & -91 & 122 & 86 & 149 \\ 
\ & \ & \ & \ & 2007-10-18 & 4392.3743 & $3\times4\times900$ & N & 609 & 12.6 &ND & -300,50 & -53 & 13 & 33 & -94 & 121 & 87 & 149 \\ 
\ & \ & \ & \ & 2007-10-19 & 4393.4062 & $3\times4\times900$ & N & 978 & 7.2 &ND & -300,50 & -61 & -5 & 20 & -93 & 122 & 96 & 155 \\ 
\ & \ & \ & \ & 2007-10-20 & 4394.3890 & $3\times4\times900$ & N & 958 & 18.0 &MD & -300,50 & -65 & 31 & 20 & -97 & 124 & 89 & 153 \\ 
\ & \ & \ & \ & 2007-10-21 & 4395.4171 & $3\times4\times900$ & N & 962 & 14.4 &MD & -300,50 & -69 & -9 & 20 & -97 & 123 & 96 & 156 \\ 
\ & \ & \ & \ & 2007-10-23 & 4397.3944 & $3\times4\times900$ & N & 950 & 18.0 &MD & -300,50 & -36 & 11 & 21 & -92 & 121 & 86 & 149 \\ 
\ & \ & \ & \ & 2007-10-24 & 4398.3960 & $3\times4\times900$ & N & 947 & 12.6 &ND & -300,50 & -48 & -25 & 21 & -94 & 119 & 81 & 144 \\ 
\ & \ & \ & \ & 2008-10-14 & 4754.3964 & $5\times4\times900$ & N & 1262 & 18.0 &{\bf DD} & -300,50 & -79 & -3 & 16 & -94 & 119 & 104 & 158 \\ 
\ & \ & \ & \ & 2008-10-15 & 4755.8721 & $2\times4\times650$ & E & 792 & 16.2 &ND & -300,50 & -83 & 12 & 36 & -98 & 122 & 93 & 153 \\ 
\ & \ & \ & \ & 2008-10-23 & 4763.3783 & $5\times4\times900$ & N & 1093 & 18.0 &{\bf DD} & -300,50 & -107 & -27 & 18 & -95 & 123 & 90 & 152 \\ 
\ & \ & \ & \ & 2008-10-24 & 4764.3587 & $5\times4\times900$ & N & 1350 & 18.0 &{\bf DD} & -300,50 & -54 & 12 & 15 & -93 & 127 & 92 & 157 \\ 
\ & \ & \ & \ & 2008-10-25 & 4765.3705 & $5\times4\times900$ & N & 1013 & 12.6 &{\bf DD} & -300,50 & -111 & -50 & 18 & -99 & 128 & 90 & 157 \\ 
\ & \ & \ & \ & 2008-10-26 & 4766.3575 & $5\times4\times900$ & N & 1058 & 18.0 &MD & -300,50 & -44 & -31 & 18 & -104 & 120 & 96 & 154 \\ 
\ & \ & \ & \ & 2009-07-04 & 5018.0721 & $2\times4\times1300$ & E & 1317 & 14.4 &{\bf DD} & -300,50 & -97 & 4 & 17 & -96 & 122 & 88 & 151 \\ 
\ & \ & \ & \ & 2009-07-06 & 5020.0697 & $2\times4\times1300$ & E & 1211 & 9.0 &{\bf DD} & -300,50 & -151 & -21 & 17 & -97 & 122 & 86 & 150 \\ 
\ & \ & \ & \ & 2009-07-08 & 5022.0717 & $2\times4\times1300$ & E & 1428 & 12.6 &{\bf DD} & -300,50 & -98 & 2 & 16 & -98 & 127 & 72 & 146 \\ 
\ & \ & \ & \ & 2009-07-12 & 5026.0672 & $2\times4\times1300$ & E & 1405 & 18.0 &MD & -300,50 & -93 & 6 & 21 & -101 & 121 & 95 & 154 \\ 
\ & \ & \ & \ & 2009-07-13 & 5027.0801 & $2\times4\times1300$ & E & 1463 & 18.0 &ND & -300,50 & -103 & -11 & 29 & -102 & 123 & 83 & 149 \\ 
\ & \ & \ & \ & 2009-07-20 & 5033.5842 & $3\times4\times750$ & N & 776 & 18.0 &{\bf DD} & -300,50 & -125 & 22 & 28 & -90 & 114 & 111 & 159 \\ 
\ & \ & \ & \ & 2009-07-24 & 5037.5658 & $3\times4\times750$ & N & 823 & 10.8 &{\bf DD} & -300,50 & -105 & -17 & 25 & -95 & 131 & 76 & 151 \\ 
\ & \ & \ & \ & 2009-07-25 & 5038.6094 & $3\times4\times700$ & N & 660 & 12.6 &ND & -300,50 & -11 & 64 & 34 & -94 & 121 & 98 & 156 \\ 
\ & \ & \ & \ & 2009-07-26 & 5039.5963 & $4\times4\times806$ & N & 745 & 12.6 &{\bf DD} & -300,50 & -112 & -25 & 29 & -97 & 126 & 94 & 157 \\ 
\ & \ & \ & \ & 2009-07-27 & 5040.5793 & $3\times4\times900$ & N & 659 & 12.6 &ND & -300,50 & 24 & -30 & 37 & -102 & 118 & 98 & 153 \\ 
\ & \ & \ & \ & 2009-07-28 & 5041.5715 & $3\times4\times900$ & N & 924 & 14.4 &ND & -300,50 & -44 & -21 & 24 & -99 & 119 & 86 & 147 \\ 
\ & \ & \ & \ & 2009-07-29 & 5042.5830 & $3\times4\times900$ & N & 1019 & 18.0 &ND & -300,50 & 12 & 10 & 21 & -95 & 125 & 71 & 144 \\ 
\ & \ & \ & \ & 2009-07-30 & 5043.5810 & $4\times4\times812$ & N & 1007 & 16.2 &{\bf DD} & -300,50 & -117 & 6 & 22 & -97 & 124 & 94 & 156 \\ 
\ & \ & \ & \ & 2009-07-31 & 5044.5793 & $3\times4\times812$ & N & 951 & 9.0 &ND & -300,50 & 27 & -6 & 24 & -96 & 117 & 103 & 156 \\ 
\ & \ & \ & \ & 2009-08-01 & 5045.5790 & $3\times4\times900$ & N & 662 & 10.8 &ND & -300,50 & -84 & -43 & 33 & -96 & 124 & 91 & 154 \\ 
\ & \ & \ & \ & 2009-08-03 & 5047.6030 & $3\times4\times900$ & N & 956 & 16.2 &{\bf DD} & -300,50 & -123 & -19 & 23 & -94 & 113 & 104 & 154 \\ 
\ & \ & \ & \ & 2009-08-04 & 5048.5600 & $3\times4\times900$ & N & 980 & 18.0 &ND & -300,50 & -80 & 22 & 22 & -96 & 122 & 93 & 154 \\ 
\ & \ & \ & \ & 2009-09-02 & 5078.0719 & $1\times4\times1300$ & E & 874 & 16.2 &{\bf DD} & -300,50 & -114 & 22 & 25 & -96 & 118 & 97 & 153 \\ 
\ & \ & \ & \ & 2009-09-07 & 5082.9793 & $2\times4\times1300$ & E & 1373 & 16.2 &{\bf DD} & -300,50 & -108 & -16 & 19 & -94 & 119 & 91 & 150 \\ 
\ & \ & \ & \ & 2009-09-24 & 5099.9121 & $2\times4\times1300$ & E & 1328 & 3.6 &{\bf DD} & -300,50 & -138 & 6 & 15 & -98 & 120 & 99 & 156 \\ 
\ & \ & \ & \ & 2009-09-30 & 5105.8921 & $2\times4\times1300$ & E & 1230 & 16.2 &{\bf DD} & -300,50 & -95 & 3 & 18 & -98 & 122 & 86 & 149 \\ 
\ & \ & \ & \ & 2009-10-04 & 5109.9925 & $2\times4\times1300$ & E & 851 & 16.2 &ND & -300,50 & -34 & -56 & 79 & -102 & 126 & 96 & 158 \\ 
\ & \ & \ & \ & 2009-10-09 & 5114.9038 & $2\times4\times1300$ & E & 1430 & 18.0 &ND & -300,50 & -151 & -18 & 34 & -98 & 116 & 106 & 157 \\ 
\hline
\end{tabular}
\end{table}
\end{landscape}
\begin{landscape}
\begin{table}
\centering
\contcaption{}
\begin{tabular}{c@{\hskip 0.05in}c@{\hskip 0.05in}c@{\hskip 0.025in}cc@{\hskip 0.05in}r@{\hskip 0.05in}rc@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r}
\hline
Name & Common & Spec &  Mask & Date & \multicolumn{1}{c}{HJD} &\multicolumn{1}{c}{Exp} & Ins & \multicolumn{1}{c}{S/N} & Width & Det & Int lims & $B_\ell$  & $N_\ell$ & $\sigma$ & $v_r$ & \vsini & \vmac & \multicolumn{1}{c}{$v_{\rm tot}$} \\
\ & name & type & \ & \ & \ & \multicolumn{1}{c}{(s)} & \ & \ & (\kms) & flag & (\kms) & (G) & (G) & (G) & (\kms) & (\kms) & (\kms) & (\kms) \\
\hline
HD\,13745 & \ & O9.7\,II(n) & t30000g35 & 2012-08-21 & 6161.6453 & $1\times4\times1200$ & N & 488 & 10.8 &ND & -230,225 & -21 & 60 & 82 & -23 & 184 & 64 & 195 \\ 
\ & \ & \ & \ & 2012-08-22 & 6162.6066 & $1\times4\times1200$ & N & 405 & 16.2 &ND & -230,225 & -132 & 116 & 105 & -20 & 159 & 112 & 195 \\ 
\ & \ & \ & \ & 2012-08-23 & 6163.6452 & $1\times4\times1200$ & N & 478 & 21.6 &ND & -230,225 & 108 & 103 & 72 & -18 & 179 & 92 & 201 \\ 
HD\,14633 & \ & ON8.5\,V & t34000g40 & 2009-10-08 & 5113.8973 & $1\times4\times1300$ & E & 869 & 19.8 &ND & -230,155 & -7 & 32 & 37 & -35 & 123 & 86 & 150 \\ 
HD\,24431 & \ & O9\,III & t32000g35 & 2011-11-06 & 5873.0370 & $2\times4\times720$ & E & 1144 & 14.4 &ND & -180,150 & 13 & 5 & 24 & -14 & 58 & 114 & 128 \\ 
HD\,24534 & X\,Per & O9.5npe & t32000g40 & 2010-12-13 & 5544.7754 & $2\times4\times790$ & E & 1741 & 12.6 &ND & -265,240 & 308 & -86 & 111 & -1 & 205 & 93 & 225 \\ 
HD\,24912 & $\xi$\,Per & O7.5\,III(n)((f)) & t35000g40 & 2006-12-10 & 4080.7723 & $1\times4\times300$ & N & 2317 & 23.4 &ND & -230,335 & 7 & 17 & 21 & 64 & 211 & 89 & 230 \\ 
\ & \ & \ & \ & - & - & $2\times4\times420$ & N & - & - & - & - & - & - & - & - & - & - & - \\ 
\ & \ & \ & \ & 2006-12-13 & 4083.4167 & $3\times4\times480$ & N & 2610 & 25.2 &ND & -230,335 & -36 & 28 & 21 & 69 & 203 & 85 & 220 \\ 
\ & \ & \ & \ & 2006-12-14 & 4084.3789 & $1\times4\times420$ & N & 2341 & 12.6 &MD & -230,335 & -43 & 52 & 22 & 62 & 217 & 82 & 232 \\ 
\ & \ & \ & \ & - & - & $2\times4\times480$ & N & - & - & - & - & - & - & - & - & - & - & - \\ 
\ & \ & \ & \ & 2006-12-15 & 4085.3650 & $5\times4\times420$ & N & 4324 & 16.2 &ND & -230,335 & -6 & 23 & 12 & 67 & 199 & 89 & 218 \\ 
\ & \ & \ & \ & - & - & $2\times4\times480$ & N & - & - & - & - & - & - & - & - & - & - & - \\ 
\ & \ & \ & \ & 2006-12-16 & 4086.3015 & $1\times4\times420$ & N & 736 & 18.0 &ND & -230,335 & 93 & 145 & 77 & 64 & 219 & 94 & 238 \\ 
\ & \ & \ & \ & 2007-09-06 & 4350.6051 & $3\times4\times420$ & N & 3851 & 7.2 &ND & -230,335 & 6 & 6 & 13 & 57 & 203 & 95 & 224 \\ 
\ & \ & \ & \ & - & - & $2\times4\times450$ & N & - & - & - & - & - & - & - & - & - & - & - \\ 
\ & \ & \ & \ & - & - & $1\times4\times500$ & N & - & - & - & - & - & - & - & - & - & - & - \\ 
\ & \ & \ & \ & - & - & $1\times4\times540$ & N & - & - & - & - & - & - & - & - & - & - & - \\ 
\ & \ & \ & \ & 2007-09-07 & 4351.6076 & $2\times4\times450$ & N & 4635 & 28.8 &ND & -230,335 & 3 & -1 & 11 & 52 & 206 & 109 & 233 \\ 
\ & \ & \ & \ & - & - & $1\times4\times500$ & N & - & - & - & - & - & - & - & - & - & - & - \\ 
\ & \ & \ & \ & - & - & $3\times4\times540$ & N & - & - & - & - & - & - & - & - & - & - & - \\ 
\ & \ & \ & \ & 2007-09-08 & 4352.5924 & $2\times4\times450$ & N & 3735 & 9.0 &ND & -230,335 & -3 & 16 & 14 & 54 & 201 & 87 & 219 \\ 
\ & \ & \ & \ & - & - & $1\times4\times520$ & N & - & - & - & - & - & - & - & - & - & - & - \\ 
\ & \ & \ & \ & - & - & $1\times4\times600$ & N & - & - & - & - & - & - & - & - & - & - & - \\ 
\ & \ & \ & \ & 2007-09-09 & 4353.6224 & $2\times4\times450$ & N & 2175 & 14.4 &ND & -230,335 & -57 & 15 & 27 & 59 & 201 & 106 & 227 \\ 
\ & \ & \ & \ & 2007-09-10 & 4354.6398 & $1\times4\times500$ & N & 1777 & 23.4 &ND & -230,335 & -26 & -25 & 32 & 56 & 192 & 90 & 213 \\ 
\ & \ & \ & \ & 2007-09-11 & 4355.6545 & $1\times4\times400$ & N & 1668 & 9.0 &ND & -230,335 & -18 & -68 & 34 & 58 & 207 & 90 & 225 \\ 
\ & \ & \ & \ & 2007-09-12 & 4356.6973 & $1\times4\times430$ & N & 1452 & 19.8 &ND & -230,335 & -15 & 64 & 40 & 56 & 201 & 95 & 223 \\ 
\ & \ & \ & \ & 2011-10-31 & 5866.9213 & $5\times4\times90$ & E & 2078 & 12.6 &ND & -230,335 & -20 & 16 & 27 & 65 & 187 & 113 & 218 \\ 
HD\,30614 & $\alpha$\,Cam & O9\,Ia & t31000g35 & 2006-12-13 & 4083.4987 & $1\times4\times230$ & N & 827 & 14.4 &ND & -260,175 & 34 & 19 & 44 & 0 & 95 & 108 & 144 \\ 
\ & \ & \ & \ & 2007-12-21 & 4456.7072 & $4\times4\times140$ & E & 2854 & 14.4 &ND & -195,175 & -14 & -17 & 12 & -1 & 100 & 81 & 128 \\ 
\ & \ & \ & \ & 2010-11-14 & 5516.0385 & $2\times4\times120$ & E & 1487 & 16.2 &ND & -155,175 & -17 & 24 & 17 & 8 & 93 & 88 & 129 \\ 
\ & \ & \ & \ & 2013-12-31 & 6293.8306 & $1\times4\times140$ & E & 1339 & 14.4 &ND & -235,175 & 34 & 3 & 29 & 0 & 99 & 99 & 140 \\ 
\ & \ & \ & \ & 2012-01-01 & 6294.8142 & $3\times4\times140$ & E & 1377 & 18.0 &ND & -170,175 & -22 & 40 & 23 & 14 & 93 & 96 & 134 \\ 
HD\,34078 & \ & O9.5\,V & t32000g40 & 2007-10-15 & 4389.6002 & $5\times4\times500$ & N & 1465 & 9.0 &ND & -20,145 & 10 & 12 & 7 & 53 & 17 & 52 & 55 \\ 
\ & \ & \ & \ & 2007-10-18 & 4392.5032 & $4\times4\times500$ & N & 871 & 7.2 &MD & -20,145 & -298 & 110 & 127 & 53 & 17 & 55 & 58 \\ 
\ & \ & \ & \ & 2007-10-19 & 4393.5066 & $2\times4\times500$ & N & 1042 & 9.0 &ND & -20,145 & 16 & 4 & 10 & 54 & 16 & 56 & 58 \\ 
\ & \ & \ & \ & 2010-02-26 & 5254.7895 & $1\times4\times200$ & E & 816 & 9.0 &ND & -20,145 & 20 & -6 & 13 & 54 & 14 & 58 & 60 \\ 
HD\,34656 & \ & O7.5\,II(f) & t35000g40 & 2011-11-10 & 5877.0636 & $1\times4\times650$ & E & 862 & 14.4 &ND & -185,165 & -47 & -26 & 31 & -7 & 70 & 109 & 130 \\ 
HD\,35619 & \ & O7.5\,V & t36000g40 & 2012-01-07 & 5933.8654 & $1\times4\times1300$ & E & 655 & 7.2 &ND & -115,175 & -10 & -41 & 42 & 20 & 43 & 99 & 108 \\ 
HD\,36512 & $\upsilon$\,Ori & O9.7\,V & t34000g45 & 2012-11-13 & 6245.5592 & $1\times4\times360$ & N & 427 & 3.6 &ND & -40,70 & 10 & 23 & 17 & 16 & 16 & 48 & 51 \\ 
HD\,36861 & $\lambda$\,Ori\,A & O8\,III((f)) & t34000g40 & 2007-12-21 & 4456.7322 & $2\times4\times35$ & E & 1306 & 12.6 &ND & -110,205 & 10 & 2 & 18 & 33 & 62 & 86 & 106 \\ 
\ & \ & \ & \ & 2008-01-18 & 4484.8133 & $1\times4\times35$ & E & 674 & 12.6 &ND & -110,205 & -8 & 9 & 36 & 32 & 63 & 85 & 106 \\ 
\ & \ & \ & \ & 2008-01-22 & 4488.8758 & $2\times4\times35$ & E & 1359 & 14.4 &ND & -110,205 & 18 & -16 & 18 & 33 & 62 & 87 & 107 \\ 
\hline
\end{tabular}
\end{table}
\end{landscape}
\begin{landscape}
\begin{table}
\centering
\contcaption{}
\begin{tabular}{c@{\hskip 0.05in}c@{\hskip 0.05in}c@{\hskip 0.025in}cc@{\hskip 0.05in}r@{\hskip 0.05in}rc@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r}
\hline
Name & Common & Spec &  Mask & Date & \multicolumn{1}{c}{HJD} &\multicolumn{1}{c}{Exp} & Ins & \multicolumn{1}{c}{S/N} & Width & Det & Int lims & $B_\ell$  & $N_\ell$ & $\sigma$ & $v_r$ & \vsini & \vmac & \multicolumn{1}{c}{$v_{\rm tot}$} \\
\ & name & type & \ & \ & \ & \multicolumn{1}{c}{(s)} & \ & \ & (\kms) & flag & (\kms) & (G) & (G) & (G) & (\kms) & (\kms) & (\kms) & (\kms) \\
\hline
\ & \ & \ & \ & 2008-10-14 & 4754.5248 & $2\times4\times90$ & N & 885 & 16.2 &ND & -110,205 & 46 & 15 & 26 & 34 & 62 & 91 & 110 \\ 
\ & \ & \ & \ & 2008-10-26 & 4766.4996 & $7\times4\times90$ & N & 1925 & 9.0 &ND & -110,205 & -13 & -26 & 12 & 35 & 62 & 89 & 108 \\ 
\ & \ & \ & \ & 2009-03-15 & 4906.3005 & $1\times4\times150$ & N & 975 & 9.0 &ND & -110,205 & 1 & 48 & 23 & 32 & 62 & 88 & 108 \\ 
\ & \ & \ & \ & 2009-03-17 & 4908.3350 & $1\times4\times150$ & N & 1147 & 7.2 &ND & -110,205 & -20 & 8 & 20 & 31 & 62 & 91 & 110 \\ 
\ & \ & \ & \ & 2010-10-16 & 5486.9385 & $4\times4\times70$ & E & 2513 & 16.2 &ND & -110,205 & 8 & 6 & 10 & 34 & 59 & 90 & 107 \\ 
HD\,36879 & \ & O7\,V(n)((f)) & t37000g40 & 2009-09-05 & 5081.0801 & $1\times4\times900$ & E & 747 & 18.0 &ND & -220,275 & 36 & -78 & 78 & 32 & 187 & 94 & 209 \\ 
\ & \ & \ & \ & 2012-01-31 & 5958.7826 & $2\times4\times965$ & E & 1374 & 14.4 &ND & -220,275 & -24 & -52 & 39 & 31 & 184 & 99 & 209 \\ 
HD\,38666 & $\mu$\,Col & O9.5\,V & t32000g40 & 2010-01-23 & 5220.8493 & $2\times4\times275$ & E & 1241 & 7.2 &ND & -70,275 & 15 & 44 & 21 & 105 & 113 & 79 & 138 \\ 
HD\,42088 & \ & O6\,V((f)z & t39000g40 & 2010-03-07 & 5263.8708 & $1\times4\times580$ & E & 549 & 5.4 &ND & -80,140 & -13 & -18 & 34 & 18 & 46 & 106 & 116 \\ 
HD\,46056 & \ & O8\,Vn & t35000g40 & 2008-12-07 & 4809.1153 & $2\times4\times877$ & E & 740 & 23.4 &ND & -395,450 & 152 & -68 & 181 & 31 & 349 & 99 & 363 \\ 
HD\,46150 & \ & O5\,V((f))z & t41000g45 & 2007-12-22 & 4457.8460 & $1\times4\times325$ & E & 1663 & 9.0 &ND & -200,300 & 33 & -32 & 34 & 41 & 79 & 176 & 193 \\ 
\ & \ & \ & \ & - & - & $1\times4\times400$ & E & - & - & - & - & - & - & - & - & - & - & - \\ 
\ & \ & \ & \ & - & - & $2\times4\times725$ & E & - & - & - & - & - & - & - & - & - & - & - \\ 
\ & \ & \ & \ & 2008-10-17 & 4758.0440 & $1\times4\times877$ & E & 1091 & 14.4 &ND & -200,300 & 28 & -61 & 56 & 45 & 80 & 179 & 196 \\ 
\ & \ & \ & \ & 2012-01-30 & 5957.8122 & $3\times4\times840$ & E & 2191 & 25.2 &ND & -200,300 & 12 & 10 & 28 & 37 & 85 & 168 & 188 \\ 
HD\,46202 & \ & O9.5\,V & t32000g40 & 2008-01-18 & 4484.7561 & $2\times4\times1100$ & E & 616 & 7.2 &ND & -30,100 & -2 & -10 & 13 & 34 & 21 & 58 & 62 \\ 
\ & \ & \ & \ & 2012-02-01 & 5959.7517 & $1\times4\times600$ & E & 530 & 5.4 &ND & -30,100 & -4 & 9 & 16 & 35 & 18 & 61 & 64 \\ 
HD\,46223 & \ & O4\,V((f)) & t43000g45 & 2007-03-07 & 4167.9029 & $2\times4\times700$ & E & 895 & 14.4 &ND & -160,240 & 80 & -93 & 59 & 35 & 73 & 156 & 173 \\ 
\ & \ & \ & \ & 2008-01-21 & 4487.7567 & $3\times4\times860$ & E & 1409 & 18.0 &ND & -160,240 & -38 & -11 & 35 & 38 & 73 & 158 & 174 \\ 
HD\,46485 & \ & O7\,Vn & t37000g40 & 2008-12-08 & 4810.1209 & $2\times4\times877$ & E & 496 & 32.4 &ND & -370,410 & 187 & -269 & 418 & 18 & 318 & 180 & 366 \\ 
\ & \ & \ & \ & 2008-12-09 & 4811.1389 & $2\times4\times877$ & E & 739 & 36.0 &ND & -370,410 & 169 & 165 & 117 & 29 & 316 & 109 & 334 \\ 
\ & \ & \ & \ & 2012-02-13 & 5971.7504 & $1\times4\times1740$ & E & 880 & 37.8 &ND & -370,410 & 45 & -103 & 121 & 31 & 314 & 107 & 332 \\ 
HD\,46966 & \ & O8.5\,IV & t32000g35 & 2012-02-01 & 5959.9724 & $1\times4\times1040$ & E & 1179 & 10.8 &ND & -70,150 & -4 & -13 & 16 & 34 & 50 & 90 & 102 \\ 
HD\,47432 & V689\,Mon & O9.7\,Ib & t30000g35 & 2012-02-01 & 5959.9033 & $1\times4\times720$ & E & 1303 & 12.6 &ND & -115,225 & -3 & -10 & 19 & 59 & 93 & 94 & 132 \\ 
HD\,55879 & \ & O9.7\,III & t31000g35 & 2008-08-20 & 4760.1195 & $1\times4\times600$ & E & 1368 & 14.4 &ND & -115,175 & -4 & -15 & 15 & 28 & 36 & 77 & 85 \\ 
HD\,57682 & \ & O9.5\,IV & t32000g40 & 2008-12-04 & 4806.0799 & $1\times4\times500$ & E & 302 & 9.0 &MD & -60,110 & 255 & 18 & 55 & 21 & 8 & 65 & 65 \\ 
\ & \ & \ & \ & 2008-12-05 & 4807.1081 & $1\times4\times500$ & E & 922 & 1.8 &{\bf DD} & -60,110 & 137 & 20 & 15 & 22 & 4 & 61 & 61 \\ 
\ & \ & \ & \ & 2009-05-03 & 4955.7675 & $2\times4\times600$ & E & 1418 & 9.0 &{\bf DD} & -60,110 & -40 & 8 & 11 & 23 & 14 & 63 & 64 \\ 
\ & \ & \ & \ & 2009-05-04 & 4956.7498 & $2\times4\times540$ & E & 1346 & 9.0 &{\bf DD} & -60,110 & -39 & -15 & 12 & 22 & 14 & 64 & 65 \\ 
\ & \ & \ & \ & 2009-05-06 & 4958.7805 & $1\times4\times540$ & E & 633 & 9.0 &MD & -60,110 & -42 & -1 & 23 & 23 & 10 & 72 & 73 \\ 
\ & \ & \ & \ & 2009-05-07 & 4959.7489 & $2\times4\times540$ & E & 1060 & 3.6 &{\bf DD} & -60,110 & -74 & 6 & 14 & 22 & 16 & 66 & 68 \\ 
\ & \ & \ & \ & 2009-05-08 & 4960.7480 & $2\times4\times540$ & E & 873 & 5.4 &{\bf DD} & -60,110 & -110 & 11 & 17 & 22 & 10 & 72 & 72 \\ 
\ & \ & \ & \ & 2009-12-30 & 5197.0958 & $2\times4\times540$ & E & 1529 & 1.8 &{\bf DD} & -60,110 & 144 & 3 & 10 & 23 & 6 & 54 & 54 \\ 
\ & \ & \ & \ & 2010-01-03 & 5201.0428 & $2\times4\times540$ & E & 1106 & 1.8 &{\bf DD} & -60,110 & 101 & -32 & 12 & 24 & 0 & 62 & 62 \\ 
\ & \ & \ & \ & 2010-01-22 & 5219.9545 & $2\times4\times540$ & E & 1338 & 1.8 &{\bf DD} & -60,110 & -121 & 0 & 12 & 22 & 16 & 60 & 62 \\ 
\ & \ & \ & \ & 2010-01-28 & 5225.9836 & $2\times4\times540$ & E & 1571 & 1.8 &{\bf DD} & -60,110 & -120 & -19 & 11 & 22 & 16 & 58 & 60 \\ 
\ & \ & \ & \ & 2010-01-30 & 5228.0016 & $2\times4\times540$ & E & 1164 & 1.8 &{\bf DD} & -60,110 & -114 & 22 & 13 & 22 & 15 & 62 & 63 \\ 
\ & \ & \ & \ & 2010-01-31 & 5228.9032 & $2\times4\times540$ & E & 1217 & 1.8 &{\bf DD} & -60,110 & -92 & -4 & 19 & 22 & 15 & 62 & 64 \\ 
\ & \ & \ & \ & 2010-02-23 & 5251.9132 & $2\times4\times414$ & E & 1170 & 1.8 &{\bf DD} & -60,110 & 154 & -9 & 12 & 22 & 3 & 55 & 55 \\ 
\ & \ & \ & \ & 2010-02-27 & 5255.9891 & $2\times4\times414$ & E & 909 & 1.8 &{\bf DD} & -60,110 & 177 & 13 & 18 & 22 & 8 & 60 & 60 \\ 
\ & \ & \ & \ & 2010-03-03 & 5259.9420 & $2\times4\times414$ & E & 1134 & 1.8 &{\bf DD} & -60,110 & 152 & 0 & 13 & 21 & 12 & 52 & 54 \\ 
\ & \ & \ & \ & 2010-03-07 & 5263.9096 & $2\times4\times414$ & E & 859 & 1.8 &{\bf DD} & -60,110 & 98 & -19 & 14 & 22 & 9 & 62 & 63 \\ 
\ & \ & \ & \ & 2010-11-27 & 5529.0352 & $2\times4\times415$ & E & 1178 & 9.0 &{\bf DD} & -60,110 & -57 & 19 & 13 & 23 & 18 & 61 & 64 \\ 
\ & \ & \ & \ & 2010-12-23 & 5555.0640 & $2\times4\times415$ & E & 1040 & 9.0 &MD & -60,110 & 0 & 3 & 14 & 22 & 8 & 66 & 66 \\ 
\hline
\end{tabular}
\end{table}
\end{landscape}
\begin{landscape}
\begin{table}
\centering
\contcaption{}
\begin{tabular}{c@{\hskip 0.05in}c@{\hskip 0.05in}c@{\hskip 0.025in}cc@{\hskip 0.05in}r@{\hskip 0.05in}rc@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r}
\hline
Name & Common & Spec &  Mask & Date & \multicolumn{1}{c}{HJD} &\multicolumn{1}{c}{Exp} & Ins & \multicolumn{1}{c}{S/N} & Width & Det & Int lims & $B_\ell$  & $N_\ell$ & $\sigma$ & $v_r$ & \vsini & \vmac & \multicolumn{1}{c}{$v_{\rm tot}$} \\
\ & name & type & \ & \ & \ & \multicolumn{1}{c}{(s)} & \ & \ & (\kms) & flag & (\kms) & (G) & (G) & (G) & (\kms) & (\kms) & (\kms) & (\kms) \\
\hline
\ & \ & \ & \ & 2010-12-30 & 5561.0732 & $2\times4\times415$ & E & 957 & 1.8 &{\bf DD} & -60,110 & 92 & -6 & 14 & 22 & 5 & 62 & 62 \\ 
HD\,66788 & \ & O8\,V & t35000g40 & 2010-01-23 & 5220.9878 & $1\times4\times600$ & E & 189 & 14.4 &ND & 15,280 & 53 & -122 & 90 & 149 & 27 & 87 & 91 \\ 
\ & \ & \ & \ & 2010-01-31 & 5228.9922 & $1\times4\times600$ & E & 219 & 9.0 &ND & 15,280 & -179 & -74 & 114 & 148 & 27 & 83 & 88 \\ 
HD\,66811 & $\zeta$\,Pup & O4\,If & t40000g40 & 2011-12-13 & 5909.7247 & $5\times4\times120$ & H & 1940 & 18.0 &MD & -345,300 & 27 & -51 & 22 & -16 & 175 & 198 & 264 \\ 
\ & \ & \ & \ & 2012-02-13 & 5971.8333 & $30\times4\times20$ & E & 6195 & 32.4 &ND & -345,300 & -5 & -2 & 15 & -14 & 200 & 158 & 255 \\ 
HD\,69106 & \ & O9.7\,In & t30000g35 & 2012-01-09 & 5937.0428 & $1\times4\times1710$ & E & 1183 & 27.0 &ND & -340,375 & 113 & 255 & 92 & 10 & 311 & 81 & 321 \\ 
HD\,93028 & \ & O9\,IV & t32000g40 & 2013-02-17 & 6341.6832 & $2\times4\times700$ & H & 179 & 5.4 &ND & -65,120 & 42 & -13 & 42 & 27 & 29 & 81 & 86 \\ 
HD\,148937 & \ & O6f?p & t38000g40 & 2009-05-02 & 4955.0466 & $1\times4\times680$ & E & 976 & 10.8 &ND & -165,100 & -39 & 131 & 58 & -56 & 76 & 126 & 148 \\ 
\ & \ & \ & \ & 2009-05-07 & 4959.9732 & $1\times4\times680$ & E & 529 & 5.4 &ND & -165,100 & -317 & 86 & 105 & -59 & 66 & 157 & 171 \\ 
\ & \ & \ & \ & 2009-09-03 & 5078.7452 & $2\times4\times600$ & E & 733 & 9.0 &ND & -165,100 & -97 & 119 & 77 & -58 & 71 & 151 & 167 \\ 
\ & \ & \ & \ & 2010-06-18 & 5366.8954 & $2\times4\times600$ & E & 1161 & 12.6 &MD & -165,100 & -158 & -71 & 39 & -48 & 75 & 136 & 155 \\ 
\ & \ & \ & \ & 2010-06-19 & 5367.9025 & $2\times4\times600$ & E & 1157 & 14.4 &MD & -165,100 & -187 & -7 & 45 & -52 & 64 & 135 & 149 \\ 
\ & \ & \ & \ & 2010-06-20 & 5368.8751 & $2\times4\times600$ & E & 1074 & 14.4 &MD & -165,100 & -100 & 16 & 47 & -50 & 70 & 127 & 145 \\ 
\ & \ & \ & \ & 2010-06-21 & 5369.9019 & $2\times4\times600$ & E & 752 & 14.4 &MD & -165,100 & -208 & 4 & 74 & -54 & 71 & 127 & 146 \\ 
\ & \ & \ & \ & 2010-06-22 & 5370.8613 & $2\times4\times600$ & E & 630 & 12.6 &ND & -165,100 & -43 & 247 & 82 & -54 & 59 & 138 & 150 \\ 
\ & \ & \ & \ & 2010-06-23 & 5371.8590 & $2\times4\times600$ & E & 1187 & 7.2 &MD & -165,100 & -116 & -8 & 43 & -51 & 73 & 121 & 141 \\ 
\ & \ & \ & \ & 2010-06-24 & 5372.8647 & $2\times4\times600$ & E & 1138 & 12.6 &{\bf DD} & -165,100 & -85 & 33 & 39 & -52 & 73 & 130 & 149 \\ 
\ & \ & \ & \ & 2010-07-22 & 5400.7887 & $2\times4\times600$ & E & 1036 & 12.6 &ND & -165,100 & -44 & -13 & 51 & -53 & 71 & 131 & 149 \\ 
\ & \ & \ & \ & 2010-07-23 & 5401.7989 & $2\times4\times600$ & E & 232 & 14.4 &ND & -165,100 & 90 & 202 & 403 & -53 & 57 & 152 & 162 \\ 
\ & \ & \ & \ & 2010-07-24 & 5402.7923 & $2\times4\times600$ & E & 427 & 14.4 &ND & -165,100 & -13 & 103 & 138 & -55 & 74 & 131 & 151 \\ 
\ & \ & \ & \ & 2010-07-25 & 5403.7958 & $2\times4\times600$ & E & 890 & 7.2 &ND & -165,100 & 23 & -34 & 63 & -56 & 73 & 130 & 149 \\ 
\ & \ & \ & \ & 2010-07-26 & 5404.8023 & $2\times4\times600$ & E & 1066 & 9.0 &ND & -165,100 & 23 & 18 & 51 & -54 & 69 & 129 & 146 \\ 
\ & \ & \ & \ & 2010-07-27 & 5405.7784 & $2\times4\times600$ & E & 1213 & 14.4 &ND & -165,100 & 19 & 35 & 44 & -53 & 76 & 120 & 142 \\ 
\ & \ & \ & \ & 2010-07-28 & 5406.7679 & $2\times4\times600$ & E & 1201 & 10.8 &MD & -165,100 & 59 & -77 & 43 & -53 & 78 & 126 & 148 \\ 
HD\,149038 & $\mu$\,Nor & O9.7\,Iab & t30000g35 & 2010-07-30 & 5408.7713 & $3\times4\times250$ & E & 2029 & 7.2 &ND & -116,160 & -1 & 7 & 11 & 8 & 67 & 102 & 122 \\ 
HD\,149757 & $\zeta$\,Oph & O9.5\,Ivnn & t30000g35 & 2011-03-18 & 5639.7152 & $1\times4\times45$ & N & 814 & 30.6 &ND & -420,420 & -146 & -185 & 160 & -5 & 353 & 114 & 371 \\ 
\ & \ & \ & \ & 2011-03-21 & 5642.6222 & $1\times4\times45$ & N & 842 & 39.6 &ND & -420,420 & 154 & 64 & 150 & 0 & 362 & 83 & 372 \\ 
\ & \ & \ & \ & 2011-04-05 & 5657.6642 & $1\times4\times45$ & N & 874 & 18.0 &ND & -420,420 & -289 & -85 & 145 & 0 & 351 & 97 & 364 \\ 
\ & \ & \ & \ & 2011-05-17 & 5699.4867 & $1\times4\times45$ & N & 922 & 25.2 &ND & -420,420 & -367 & 162 & 142 & -1 & 370 & 49 & 373 \\ 
\ & \ & \ & \ & 2011-06-08 & 5721.9033 & $20\times4\times45$ & E & 2621 & 32.4 &ND & -420,420 & 54 & 3 & 49 & 0 & 353 & 117 & 372 \\ 
\ & \ & \ & \ & 2011-06-10 & 5723.5012 & $1\times4\times45$ & N & 861 & 37.8 &ND & -420,420 & -69 & -70 & 171 & 1 & 356 & 112 & 373 \\ 
\ & \ & \ & \ & 2011-06-13 & 5726.4798 & $1\times4\times45$ & N & 739 & 18.0 &ND & -420,420 & 17 & 110 & 169 & -1 & 365 & 103 & 379 \\ 
\ & \ & \ & \ & 2011-06-14 & 5727.4664 & $1\times4\times45$ & N & 1004 & 41.4 &ND & -420,420 & 8 & -54 & 123 & 0 & 367 & 124 & 387 \\ 
\ & \ & \ & \ & 2011-06-15 & 5728.4821 & $1\times4\times45$ & N & 847 & 32.4 &ND & -420,420 & 57 & 146 & 152 & -4 & 362 & 110 & 378 \\ 
\ & \ & \ & \ & 2011-07-04 & 5747.4769 & $1\times4\times45$ & N & 1000 & 9.0 &ND & -420,420 & -33 & 55 & 126 & 0 & 360 & 84 & 370 \\ 
\ & \ & \ & \ & 2011-07-07 & 5750.4789 & $1\times4\times45$ & N & 747 & 41.4 &ND & -420,420 & -55 & -130 & 169 & 0 & 368 & 88 & 379 \\ 
\ & \ & \ & \ & 2011-07-10 & 5753.4412 & $1\times4\times45$ & N & 940 & 23.4 &ND & -420,420 & 149 & -67 & 138 & 2 & 368 & 53 & 372 \\ 
\ & \ & \ & \ & 2011-07-11 & 5754.4292 & $1\times4\times45$ & N & 955 & 18.0 &ND & -420,420 & 33 & 136 & 126 & 1 & 355 & 167 & 393 \\ 
\ & \ & \ & \ & 2011-08-10 & 5784.3431 & $1\times4\times45$ & N & 953 & 30.6 &ND & -420,420 & -134 & -247 & 129 & 0 & 342 & 192 & 392 \\ 
\ & \ & \ & \ & 2011-08-11 & 5785.3411 & $1\times4\times45$ & N & 875 & 12.6 &ND & -420,420 & -195 & -68 & 140 & 1 & 356 & 147 & 386 \\ 
\ & \ & \ & \ & 2011-08-15 & 5789.3449 & $1\times4\times45$ & N & 828 & 37.8 &ND & -420,420 & -203 & -113 & 150 & -2 & 358 & 106 & 373 \\ 
\ & \ & \ & \ & 2011-08-16 & 5790.3385 & $1\times4\times45$ & N & 892 & 27.0 &ND & -420,420 & -140 & -34 & 136 & 1 & 360 & 144 & 388 \\ 
\ & \ & \ & \ & 2011-08-17 & 5791.3380 & $1\times4\times45$ & N & 892 & 32.4 &ND & -420,420 & 62 & -20 & 138 & -1 & 363 & 133 & 387 \\ 
\ & \ & \ & \ & 2011-08-18 & 5792.4038 & $1\times4\times45$ & N & 551 & 39.6 &ND & -420,420 & 61 & -202 & 207 & 2 & 362 & 163 & 397 \\ 
\hline
\end{tabular}
\end{table}
\end{landscape}
\begin{landscape}
\begin{table}
\centering
\contcaption{}
\begin{tabular}{c@{\hskip 0.05in}c@{\hskip 0.05in}c@{\hskip 0.025in}cc@{\hskip 0.05in}r@{\hskip 0.05in}rc@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r}
\hline
Name & Common & Spec &  Mask & Date & \multicolumn{1}{c}{HJD} &\multicolumn{1}{c}{Exp} & Ins & \multicolumn{1}{c}{S/N} & Width & Det & Int lims & $B_\ell$  & $N_\ell$ & $\sigma$ & $v_r$ & \vsini & \vmac & \multicolumn{1}{c}{$v_{\rm tot}$} \\
\ & name & type & \ & \ & \ & \multicolumn{1}{c}{(s)} & \ & \ & (\kms) & flag & (\kms) & (G) & (G) & (G) & (\kms) & (\kms) & (\kms) & (\kms) \\
\hline
\ & \ & \ & \ & 2011-08-20 & 5794.4007 & $1\times4\times45$ & N & 751 & 34.2 &ND & -420,420 & 181 & -197 & 155 & 0 & 375 & 97 & 388 \\ 
\ & \ & \ & \ & 2011-08-21 & 5795.3316 & $1\times4\times45$ & N & 1021 & 30.6 &ND & -420,420 & 143 & 110 & 122 & 3 & 351 & 157 & 385 \\ 
\ & \ & \ & \ & 2011-08-22 & 5796.3507 & $1\times4\times45$ & N & 634 & 36.0 &ND & -420,420 & 146 & -235 & 198 & -1 & 373 & 78 & 381 \\ 
\ & \ & \ & \ & 2011-08-23 & 5797.3309 & $1\times4\times45$ & N & 1051 & 5.4 &ND & -420,420 & -63 & 40 & 120 & -1 & 367 & 91 & 378 \\ 
\ & \ & \ & \ & 2011-08-26 & 5800.3249 & $1\times4\times45$ & N & 517 & 28.8 &ND & -420,420 & 1 & -137 & 266 & 2 & 363 & 129 & 386 \\ 
\ & \ & \ & \ & 2011-08-27 & 5801.3478 & $1\times4\times45$ & N & 593 & 30.6 &ND & -420,420 & 193 & 131 & 205 & -1 & 363 & 130 & 386 \\ 
\ & \ & \ & \ & 2011-08-28 & 5802.3253 & $1\times4\times45$ & N & 556 & 27.0 &ND & -420,420 & -94 & 350 & 302 & 0 & 368 & 128 & 390 \\ 
\ & \ & \ & \ & 2012-01-16 & 5943.7772 & $1\times4\times45$ & N & 718 & 7.2 &ND & -420,420 & 142 & 166 & 172 & -6 & 372 & 69 & 378 \\ 
\ & \ & \ & \ & 2012-01-17 & 5944.7437 & $1\times4\times45$ & N & 807 & 43.2 &ND & -420,420 & 163 & 9 & 155 & -1 & 370 & 78 & 378 \\ 
\ & \ & \ & \ & 2012-01-24 & 5951.7745 & $1\times4\times45$ & N & 1001 & 18.0 &ND & -420,420 & -14 & 32 & 129 & 0 & 349 & 131 & 373 \\ 
\ & \ & \ & \ & 2012-01-25 & 5952.7690 & $1\times4\times45$ & N & 1134 & 30.6 &ND & -420,420 & 2 & 85 & 110 & 0 & 359 & 125 & 380 \\ 
\ & \ & \ & \ & 2012-01-27 & 5954.7475 & $1\times4\times45$ & N & 537 & 34.2 &ND & -420,420 & 90 & 133 & 232 & 1 & 368 & 85 & 377 \\ 
\ & \ & \ & \ & 2012-06-21 & 6100.3841 & $1\times4\times45$ & N & 881 & 9.0 &ND & -420,420 & 22 & 5 & 141 & 1 & 341 & 208 & 400 \\ 
\ & \ & \ & \ & 2012-06-22 & 6101.3752 & $1\times4\times45$ & N & 950 & 43.2 &ND & -420,420 & -75 & -175 & 131 & 0 & 354 & 147 & 383 \\ 
\ & \ & \ & \ & 2012-06-23 & 6102.4691 & $1\times4\times45$ & N & 1015 & 10.8 &ND & -420,420 & -9 & -205 & 117 & 1 & 370 & 163 & 404 \\ 
\ & \ & \ & \ & 2012-07-09 & 6118.3834 & $1\times4\times45$ & N & 907 & 10.8 &ND & -420,420 & -114 & 293 & 137 & 0 & 358 & 115 & 376 \\ 
\ & \ & \ & \ & 2012-07-12 & 6121.3793 & $1\times4\times45$ & N & 844 & 36.0 &ND & -420,420 & -54 & 121 & 142 & 1 & 378 & 121 & 397 \\ 
\ & \ & \ & \ & 2012-08-06 & 6146.3435 & $1\times4\times45$ & N & 968 & 37.8 &ND & -420,420 & 179 & 30 & 128 & 1 & 367 & 101 & 380 \\ 
\ & \ & \ & \ & 2012-08-07 & 6147.3406 & $1\times4\times45$ & N & 790 & 21.6 &ND & -420,420 & 64 & -219 & 156 & -3 & 365 & 62 & 370 \\ 
\ & \ & \ & \ & 2012-08-08 & 6148.3422 & $1\times4\times45$ & N & 913 & 32.4 &ND & -420,420 & 107 & -184 & 137 & 1 & 364 & 91 & 375 \\ 
\ & \ & \ & \ & 2012-08-09 & 6149.3421 & $1\times4\times45$ & N & 743 & 39.6 &ND & -420,420 & -342 & 79 & 161 & -1 & 353 & 202 & 407 \\ 
\ & \ & \ & \ & 2012-08-12 & 6152.3450 & $1\times4\times45$ & N & 624 & 16.2 &ND & -420,420 & -46 & 282 & 196 & 0 & 358 & 83 & 368 \\ 
\ & \ & \ & \ & 2012-08-14 & 6154.3514 & $1\times4\times45$ & N & 858 & 28.8 &ND & -420,420 & -203 & -143 & 146 & 0 & 364 & 155 & 396 \\ 
\ & \ & \ & \ & 2012-08-16 & 6156.3397 & $1\times4\times45$ & N & 649 & 34.2 &ND & -420,420 & -55 & -55 & 182 & 1 & 358 & 91 & 369 \\ 
\ & \ & \ & \ & 2012-08-17 & 6157.3362 & $1\times4\times45$ & N & 741 & 14.4 &ND & -420,420 & 22 & -1 & 163 & 1 & 376 & 61 & 381 \\ 
\ & \ & \ & \ & 2012-08-18 & 6158.3456 & $1\times4\times45$ & N & 687 & 39.6 &ND & -420,420 & 207 & 277 & 176 & 0 & 371 & 99 & 384 \\ 
\ & \ & \ & \ & 2012-08-19 & 6159.3486 & $1\times4\times45$ & N & 767 & 10.8 &ND & -420,420 & -115 & 162 & 156 & 1 & 347 & 201 & 401 \\ 
\ & \ & \ & \ & 2012-08-20 & 6160.3356 & $1\times4\times45$ & N & 789 & 19.8 &ND & -420,420 & 351 & 174 & 156 & 1 & 358 & 102 & 372 \\ 
HD\,151804 & V973\,Sco & O8\,Iaf & t33000g40 & 2011-05-26 & 5708.8607 & $2\times4\times800$ & H & 693 & 9.0 &ND & -200,80 & -19 & -12 & 26 & -56 & 79 & 86 & 116 \\ 
HD\,152233 & \ & O6\,III(f) & t38000g40 & 2011-07-09 & 5752.8627 & $1\times4\times1035$ & E & 1320 & 19.8 &ND & -235,143 & -65 & 22 & 36 & -39 & 87 & 141 & 166 \\ 
HD\,152247 & \ & O9.5\,II-III & t31000g35 & 2011-07-06 & 5749.8714 & $1\times4\times815$ & E & 378 & 18.0 &ND & -203,172 & -63 & 67 & 87 & -28 & 77 & 132 & 153 \\ 
HD\,152249 & \ & OC9\,Iab & t30000g35 & 2011-07-13 & 5756.8794 & $1\times4\times925$ & E & 1238 & 19.8 &ND & -222,157 & 56 & 32 & 27 & -26 & 82 & 104 & 132 \\ 
HD\,152408 & HR\,6272 & O8\,Iafpe & t32000g35 & 2012-07-05 & 6114.8740 & $3\times4\times500$ & E & 1545 & 10.8 &ND & -270,45 & 13 & -50 & 42 & -95 & 78 & 157 & 175 \\ 
HD\,153919 & \ & O6\,Iaf & t35000g40 & 2011-06-13 & 5726.9951 & $1\times4\times625$ & E & 987 & 12.6 &ND & -330,130 & 70 & -23 & 73 & -91 & 121 & 162 & 203 \\ 
HD\,154368 & V1074\,Sco & O9.5\,Iab & t30000g35 & 2011-03-15 & 5637.0916 & $1\times4\times700$ & E & 1269 & 12.6 &ND & -110,155 & 10 & 12 & 14 & 12 & 74 & 98 & 123 \\ 
HD\,154643 & \ & O9.5\,III & t31000g35 & 2011-07-01 & 5744.8787 & $1\times4\times1340$ & E & 1113 & 9.0 &ND & -140,180 & -13 & 13 & 23 & 17 & 106 & 87 & 137 \\ 
HD\,155806 & \ & O7.5\,V & t36000g40 & 2008-06-24 & 4642.9151 & $10\times4\times300$ & E & 3070 & 9.0 &ND & -125,150 & -45 & 9 & 14 & 8 & 71 & 109 & 130 \\ 
\ & \ & \ & \ & 2008-07-19 & 4667.8746 & $5\times4\times300$ & E & 1592 & 14.4 &ND & -125,150 & -12 & -7 & 26 & 12 & 69 & 127 & 144 \\ 
\ & \ & \ & \ & 2008-07-25 & 4673.8225 & $5\times4\times300$ & E & 2092 & 14.4 &ND & -125,150 & -8 & -9 & 16 & 10 & 67 & 137 & 153 \\ 
\ & \ & \ & \ & 2008-07-26 & 4674.8225 & $5\times4\times300$ & E & 2092 & 14.4 &ND & -125,150 & 4 & -12 & 15 & 10 & 65 & 143 & 157 \\ 
HD\,156154 & \ & O7.5\,Ibf & t33000g40 & 2012-06-22 & 6101.9297 & $1\times4\times940$ & E & 711 & 16.2 &ND & -155,170 & -23 & -21 & 41 & -1 & 80 & 108 & 134 \\ 
HD\,162978 & 63\,Oph & O8\,II(f) & t35000g40 & 2008-07-28 & 4676.8010 & $1\times4\times700$ & E & 1268 & 19.8 &MD & -200,180 & 111 & 12 & 23 & -10 & 81 & 112 & 138 \\ 
\ & \ & \ & \ & 2012-06-21 & 6100.9532 & $4\times4\times720$ & E & 2329 & 18.0 &ND & -200,180 & -12 & -9 & 14 & -12 & 76 & 110 & 133 \\ 
HD\,164492 & \ & O7.5\,Vz & t35000g40 & 2011-06-13 & 5727.0256 & $1\times4\times430$ & E & 465 & 10.8 &ND & -100,110 & 74 & -1 & 35 & -5 & 37 & 86 & 94 \\ 
\hline
\end{tabular}
\end{table}
\end{landscape}
\begin{landscape}
\begin{table}
\centering
\contcaption{}
\begin{tabular}{c@{\hskip 0.05in}c@{\hskip 0.05in}c@{\hskip 0.025in}cc@{\hskip 0.05in}r@{\hskip 0.05in}rc@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r}
\hline
Name & Common & Spec &  Mask & Date & \multicolumn{1}{c}{HJD} &\multicolumn{1}{c}{Exp} & Ins & \multicolumn{1}{c}{S/N} & Width & Det & Int lims & $B_\ell$  & $N_\ell$ & $\sigma$ & $v_r$ & \vsini & \vmac & \multicolumn{1}{c}{$v_{\rm tot}$} \\
\ & name & type & \ & \ & \ & \multicolumn{1}{c}{(s)} & \ & \ & (\kms) & flag & (\kms) & (G) & (G) & (G) & (\kms) & (\kms) & (\kms) & (\kms) \\
\hline
HD\,167263 & 16\,Sgr & O9.5\,II-IIIn & t31000g35 & 2011-06-14 & 5728.0772 & $1\times4\times500$ & E & 1200 & 25.2 &ND & -230,258 & -74 & -39 & 44 & 5 & 51 & 201 & 207 \\ 
HD\,167264 & 15\,Sgr & O9.7\,Iab & t30000g35 & 2005-06-20 & 3543.0215 & $3\times4\times300$ & E & 1263 & 5.4 &ND & -155,170 & -14 & -3 & 19 & 19 & 78 & 92 & 120 \\ 
\ & \ & \ & \ & 2009-07-25 & 5038.3841 & $1\times4\times675$ & N & 917 & 12.6 &ND & -155,170 & 1 & -8 & 26 & -1 & 60 & 104 & 120 \\ 
\ & \ & \ & \ & 2009-07-26 & 5039.3971 & $1\times4\times600$ & N & 539 & 16.2 &ND & -155,170 & 4 & -19 & 43 & 0 & 1 & 141 & 141 \\ 
\ & \ & \ & \ & 2009-07-27 & 5040.3804 & $1\times4\times600$ & N & 788 & 10.8 &ND & -155,170 & -4 & -8 & 30 & -1 & 62 & 102 & 119 \\ 
\ & \ & \ & \ & 2009-07-28 & 5041.3726 & $1\times4\times600$ & N & 943 & 12.6 &ND & -155,170 & -17 & 25 & 24 & 0 & 61 & 101 & 118 \\ 
\ & \ & \ & \ & 2009-07-29 & 5042.3784 & $1\times4\times600$ & N & 1039 & 18.0 &ND & -155,170 & 13 & -30 & 23 & 1 & 47 & 112 & 121 \\ 
\ & \ & \ & \ & 2009-07-31 & 5044.3835 & $1\times4\times575$ & N & 980 & 16.2 &ND & -155,170 & -9 & 23 & 23 & 0 & 59 & 112 & 127 \\ 
\ & \ & \ & \ & 2009-08-04 & 5048.4338 & $1\times4\times575$ & N & 841 & 18.0 &{\bf DD} & -155,170 & 58 & -16 & 28 & 0 & 34 & 134 & 139 \\ 
\ & \ & \ & \ & 2011-06-18 & 5732.0087 & $5\times4\times350$ & E & 584 & 14.4 &ND & -155,170 & 106 & -61 & 53 & 0 & 58 & 108 & 123 \\ 
HD\,186980 & \ & O7.5\,III((f)) & t35000g40 & 2010-06-03 & 5352.0394 & $1\times4\times1300$ & E & 963 & 9.0 &ND & -135,150 & 12 & 4 & 19 & 0 & 69 & 102 & 123 \\ 
HD\,188001 & 9\,Sge & O7.5\,Iabf & t34000g40 & 2010-07-23 & 5401.0197 & $1\times4\times720$ & E & 666 & 18.0 &ND & -145,190 & -5 & -24 & 42 & 2 & 84 & 120 & 147 \\ 
HD\,188209 & \ & O9.5\,Iab & t30000g35 & 2008-06-21 & 4639.4823 & $3\times4\times675$ & N & 1065 & 10.8 &ND & -180,160 & -42 & 6 & 22 & -8 & 69 & 92 & 115 \\ 
\ & \ & \ & \ & 2008-06-22 & 4640.4853 & $3\times4\times675$ & N & 1907 & 9.0 &ND & -180,160 & -14 & 9 & 13 & -13 & 66 & 96 & 116 \\ 
\ & \ & \ & \ & 2008-06-25 & 4643.4814 & $5\times4\times675$ & N & 2244 & 9.0 &ND & -180,160 & -11 & -18 & 10 & -5 & 75 & 92 & 118 \\ 
\ & \ & \ & \ & 2008-06-27 & 4645.4606 & $5\times4\times675$ & N & 2626 & 12.6 &ND & -180,160 & -3 & -4 & 9 & -14 & 73 & 108 & 131 \\ 
\ & \ & \ & \ & 2008-06-28 & 4646.4620 & $5\times4\times675$ & N & 3365 & 18.0 &ND & -180,160 & -17 & 2 & 10 & -7 & 65 & 105 & 123 \\ 
\ & \ & \ & \ & 2008-06-29 & 4647.6248 & $3\times4\times675$ & N & 1925 & 12.6 &ND & -180,160 & 24 & -21 & 12 & -13 & 70 & 93 & 116 \\ 
\ & \ & \ & \ & 2008-06-30 & 4648.4493 & $3\times4\times675$ & N & 1536 & 16.2 &ND & -180,160 & -5 & -18 & 13 & -7 & 71 & 93 & 117 \\ 
\ & \ & \ & \ & 2010-06-24 & 5373.0832 & $1\times4\times400$ & E & 1243 & 18.0 &ND & -180,160 & -19 & 6 & 20 & -10 & 76 & 95 & 122 \\ 
HD\,189957 & \ & O9.7\,III & t31000g35 & 2008-10-15 & 4755.7132 & $1\times4\times860$ & E & 656 & 10.8 &ND & -100,185 & -70 & 63 & 33 & 34 & 84 & 90 & 122 \\ 
HD\,192281 & V2011\,Cyg & O4.5\,Vn(f) & t42000g45 & 2012-08-13 & 6153.4443 & $1\times4\times1500$ & N & 482 & 28.8 &ND & -300,320 & -330 & 51 & 156 & -30 & 254 & 218 & 334 \\ 
\ & \ & \ & \ & 2012-08-14 & 6154.4049 & $1\times4\times1500$ & N & 530 & 10.8 &ND & -300,320 & -74 & 281 & 139 & -27 & 256 & 219 & 337 \\ 
HD\,192639 & \ & O7.5\,Iabf & t34000g40 & 2012-08-08 & 6148.5135 & $1\times4\times1800$ & N & 802 & 18.0 &ND & -170,170 & -63 & 27 & 34 & 1 & 93 & 119 & 151 \\ 
HD\,201345 & \ & ON9.5\,IV & t30000g35 & 2010-07-25 & 5404.0871 & $1\times4\times700$ & E & 346 & 9.0 &ND & -125,170 & -57 & 0 & 65 & 17 & 91 & 91 & 129 \\ 
HD\,203064 & 68\,Cyg & O7.5\,IIIn((f)) & t35000g40 & 2006-12-16 & 4086.3320 & $1\times4\times540$ & N & 705 & 21.6 &ND & -325,370 & 145 & -146 & 263 & 25 & 287 & 88 & 300 \\ 
\ & \ & \ & \ & 2007-09-10 & 4354.5400 & $1\times4\times600$ & N & 1322 & 30.6 &ND & -340,390 & 87 & -131 & 59 & 8 & 286 & 93 & 300 \\ 
\ & \ & \ & \ & 2007-11-12 & 4417.2759 & $1\times4\times200$ & N & 737 & 37.8 &ND & -325,420 & -26 & -35 & 110 & 45 & 285 & 103 & 303 \\ 
\ & \ & \ & \ & 2012-09-29 & 6200.8041 & $5\times4\times245$ & E & 3158 & 36.0 &ND & -315,400 & 3 & -30 & 26 & 30 & 289 & 95 & 304 \\ 
HD\,206183 & \ & O9.5\,IV-V & t30000g35 & 2010-07-23 & 5400.9447 & $1\times4\times250$ & E & 376 & 3.6 &ND & -60,35 & -7 & 8 & 17 & -14 & 14 & 39 & 42 \\ 
HD\,207198 & \ & O9\,II & t32000g35 & 2009-07-24 & 5037.4429 & $1\times4\times675$ & N & 722 & 10.8 &ND & -155,130 & -44 & -11 & 23 & -17 & 67 & 111 & 130 \\ 
\ & \ & \ & \ & 2009-07-25 & 5038.4357 & $2\times4\times675$ & N & 1104 & 5.4 &ND & -155,130 & -9 & 18 & 15 & -18 & 70 & 109 & 129 \\ 
\ & \ & \ & \ & 2009-07-27 & 5040.4339 & $2\times4\times675$ & N & 864 & 12.6 &ND & -155,130 & 13 & 17 & 19 & -18 & 72 & 104 & 126 \\ 
\ & \ & \ & \ & 2009-07-28 & 5041.4247 & $2\times4\times675$ & N & 1258 & 14.4 &ND & -155,130 & 1 & -18 & 13 & -19 & 71 & 110 & 131 \\ 
\ & \ & \ & \ & 2009-07-29 & 5042.4406 & $2\times4\times675$ & N & 1320 & 9.0 &ND & -155,130 & 2 & 21 & 13 & -21 & 69 & 100 & 122 \\ 
\ & \ & \ & \ & 2009-07-30 & 5043.4198 & $2\times4\times675$ & N & 1257 & 9.0 &ND & -155,130 & 30 & -4 & 13 & -24 & 70 & 98 & 120 \\ 
\ & \ & \ & \ & 2009-07-31 & 5044.4381 & $2\times4\times675$ & N & 1359 & 7.2 &ND & -155,130 & -17 & 4 & 12 & -18 & 68 & 104 & 124 \\ 
\ & \ & \ & \ & 2009-08-01 & 5045.4408 & $1\times4\times675$ & N & 899 & 5.4 &ND & -155,130 & 35 & 8 & 27 & -20 & 70 & 105 & 126 \\ 
\ & \ & \ & \ & 2009-08-04 & 5048.4691 & $1\times4\times675$ & N & 901 & 14.4 &ND & -155,130 & -14 & 9 & 19 & -23 & 71 & 101 & 123 \\ 
\ & \ & \ & \ & 2010-07-25 & 5404.1181 & $1\times4\times600$ & E & 850 & 14.4 &ND & -155,130 & -33 & 21 & 25 & -23 & 68 & 106 & 126 \\ 
HD\,207538 & \ & O9.7\,IV & t30000g35 & 2008-07-30 & 4677.9267 & $1\times4\times1000$ & E & 793 & 7.2 &ND & -100,70 & -5 & -12 & 13 & -18 & 33 & 72 & 79 \\ 
HD\,209975 & 19\,Cep & O9\,Ib & t31000g35 & 2006-12-13 & 4083.2886 & $1\times4\times660$ & N & 1093 & 16.2 &ND & -175,170 & -26 & 10 & 23 & -17 & 71 & 101 & 124 \\ 
\hline
\end{tabular}
\end{table}
\end{landscape}
\begin{landscape}
\begin{table}
\centering
\contcaption{}
\begin{tabular}{c@{\hskip 0.05in}c@{\hskip 0.05in}c@{\hskip 0.025in}cc@{\hskip 0.05in}r@{\hskip 0.05in}rc@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r}
\hline
Name & Common & Spec &  Mask & Date & \multicolumn{1}{c}{HJD} &\multicolumn{1}{c}{Exp} & Ins & \multicolumn{1}{c}{S/N} & Width & Det & Int lims & $B_\ell$  & $N_\ell$ & $\sigma$ & $v_r$ & \vsini & \vmac & \multicolumn{1}{c}{$v_{\rm tot}$} \\
\ & name & type & \ & \ & \ & \multicolumn{1}{c}{(s)} & \ & \ & (\kms) & flag & (\kms) & (G) & (G) & (G) & (\kms) & (\kms) & (\kms) & (\kms) \\
\hline
\ & \ & \ & \ & 2007-11-09 & 4414.4893 & $1\times4\times550$ & N & 787 & 16.2 &ND & -175,170 & 27 & -26 & 31 & -17 & 69 & 106 & 126 \\ 
\ & \ & \ & \ & 2007-11-13 & 4418.2738 & $1\times4\times200$ & N & 459 & 16.2 &ND & -175,170 & -94 & 25 & 51 & -17 & 73 & 112 & 134 \\ 
\ & \ & \ & \ & 2007-12-21 & 4639.5936 & $3\times4\times275$ & E & 2157 & 18.0 &ND & -175,170 & -25 & 5 & 11 & -17 & 74 & 104 & 128 \\ 
\ & \ & \ & \ & 2008-06-21 & 4639.5936 & $5\times4\times450$ & N & 1572 & 7.2 &ND & -175,170 & 19 & -25 & 14 & -9 & 84 & 105 & 134 \\ 
\ & \ & \ & \ & 2008-06-22 & 4640.5958 & $5\times4\times450$ & N & 2341 & 14.4 &ND & -175,170 & 16 & -13 & 10 & -15 & 65 & 108 & 126 \\ 
\ & \ & \ & \ & 2008-06-25 & 4643.6168 & $3\times4\times450$ & N & 2029 & 14.4 &ND & -175,170 & 9 & -28 & 12 & -15 & 72 & 100 & 123 \\ 
\ & \ & \ & \ & 2008-06-27 & 4645.6138 & $5\times4\times450$ & N & 2942 & 12.6 &ND & -175,170 & 24 & 0 & 8 & -17 & 63 & 104 & 122 \\ 
\ & \ & \ & \ & 2008-06-28 & 4645.6138 & $5\times4\times450$ & N & 2527 & 18.0 &{\bf DD} & -175,170 & -7 & -9 & 8 & -18 & 61 & 110 & 125 \\ 
\ & \ & \ & \ & 2010-07-26 & 4646.6087 & $4\times4\times250$ & E & 1313 & 3.6 &ND & -175,170 & -13 & 14 & 19 & -17 & 71 & 112 & 133 \\ 
HD\,210809 & \ & O9\,Iab & t31000g35 & 2011-06-19 & 5733.0596 & $1\times4\times1100$ & E & 963 & 16.2 &ND & -225,90 & -5 & -9 & 23 & -75 & 94 & 105 & 140 \\ 
HD\,210839 & $\lambda$\,Cep & O6.5\,I(n)fp & t35000g40 & 2006-12-13 & 4083.3250 & $1\times4\times660$ & N & 1039 & 10.8 &ND & -330,240 & -43 & -24 & 60 & -74 & 215 & 98 & 236 \\ 
\ & \ & \ & \ & 2011-07-07 & 5750.5962 & $1\times4\times660$ & N & 1225 & 16.2 &ND & -330,240 & 23 & -107 & 53 & -69 & 197 & 121 & 231 \\ 
\ & \ & \ & \ & 2011-07-08 & 5751.6033 & $1\times4\times660$ & N & 1289 & 23.4 &ND & -330,240 & -75 & -83 & 53 & -67 & 195 & 88 & 214 \\ 
\ & \ & \ & \ & 2011-08-10 & 5784.5415 & $1\times4\times660$ & N & 1312 & 28.8 &ND & -330,240 & 42 & 13 & 50 & -59 & 209 & 109 & 235 \\ 
\ & \ & \ & \ & 2011-08-27 & 5801.5608 & $1\times4\times660$ & N & 991 & 10.8 &ND & -330,240 & -34 & -47 & 65 & -63 & 200 & 122 & 235 \\ 
\ & \ & \ & \ & 2011-08-28 & 5802.5492 & $1\times4\times660$ & N & 1330 & 23.4 &ND & -330,240 & 34 & -20 & 54 & -59 & 208 & 108 & 235 \\ 
\ & \ & \ & \ & 2012-06-16 & 6095.6192 & $1\times4\times660$ & N & 803 & 9.0 &ND & -330,240 & 15 & 65 & 81 & -67 & 180 & 108 & 210 \\ 
\ & \ & \ & \ & 2012-06-22 & 6101.6012 & $1\times4\times660$ & N & 1246 & 25.2 &ND & -330,240 & -18 & -60 & 58 & -69 & 203 & 101 & 227 \\ 
\ & \ & \ & \ & 2012-06-24 & 6103.5574 & $1\times4\times660$ & N & 910 & 21.6 &ND & -330,240 & 60 & 29 & 75 & -70 & 195 & 124 & 232 \\ 
\ & \ & \ & \ & 2012-07-09 & 6118.5796 & $1\times4\times660$ & N & 1074 & 16.2 &ND & -330,240 & 190 & -13 & 65 & -61 & 179 & 145 & 231 \\ 
\ & \ & \ & \ & 2012-07-18 & 6127.6186 & $1\times4\times660$ & N & 1284 & 25.2 &ND & -330,240 & -134 & 40 & 53 & -70 & 218 & 98 & 239 \\ 
\ & \ & \ & \ & 2012-07-19 & 6128.6044 & $1\times4\times660$ & N & 1224 & 14.4 &ND & -330,240 & -24 & 73 & 58 & -64 & 199 & 125 & 235 \\ 
\ & \ & \ & \ & 2012-07-22 & 6131.5983 & $1\times4\times660$ & N & 1293 & 23.4 &ND & -330,240 & 102 & 14 & 58 & -66 & 165 & 148 & 222 \\ 
\ & \ & \ & \ & 2012-07-23 & 6132.5925 & $1\times4\times660$ & N & 1242 & 21.6 &ND & -330,240 & -11 & -117 & 52 & -60 & 216 & 87 & 233 \\ 
\ & \ & \ & \ & 2012-07-24 & 6133.6173 & $1\times4\times660$ & N & 1339 & 27.0 &ND & -330,240 & -2 & -74 & 51 & -65 & 191 & 115 & 223 \\ 
\ & \ & \ & \ & 2012-08-06 & 6146.5919 & $1\times4\times660$ & N & 1422 & 28.8 &ND & -330,240 & -57 & -68 & 45 & -67 & 169 & 158 & 231 \\ 
\ & \ & \ & \ & 2012-08-07 & 6147.5646 & $1\times4\times660$ & N & 1076 & 28.8 &ND & -330,240 & 35 & 36 & 69 & -78 & 200 & 108 & 227 \\ 
\ & \ & \ & \ & 2012-08-08 & 6148.5762 & $1\times4\times660$ & N & 1229 & 16.2 &ND & -330,240 & 72 & 28 & 60 & -59 & 198 & 91 & 218 \\ 
\ & \ & \ & \ & 2012-08-09 & 6149.5869 & $1\times4\times660$ & N & 1373 & 23.4 &ND & -330,240 & -43 & -2 & 49 & -68 & 189 & 131 & 230 \\ 
\ & \ & \ & \ & 2012-08-11 & 6151.5983 & $1\times4\times660$ & N & 882 & 28.8 &ND & -330,240 & 164 & -177 & 105 & -70 & 206 & 100 & 229 \\ 
\ & \ & \ & \ & 2012-08-12 & 6152.5376 & $1\times4\times660$ & N & 772 & 14.4 &ND & -330,240 & -113 & 175 & 85 & -62 & 186 & 116 & 220 \\ 
\ & \ & \ & \ & 2012-08-13 & 6153.5309 & $1\times4\times660$ & N & 1307 & 27.0 &ND & -330,240 & 76 & -68 & 59 & -74 & 200 & 116 & 231 \\ 
\ & \ & \ & \ & 2012-08-15 & 6155.5435 & $1\times4\times660$ & N & 848 & 12.6 &ND & -330,240 & 38 & 1 & 76 & -57 & 195 & 129 & 234 \\ 
\ & \ & \ & \ & 2012-08-16 & 6156.5190 & $1\times4\times660$ & N & 1003 & 27.0 &ND & -330,240 & 4 & -6 & 68 & -57 & 204 & 89 & 222 \\ 
\ & \ & \ & \ & 2012-08-17 & 6157.5429 & $1\times4\times660$ & N & 1014 & 21.6 &ND & -330,240 & -109 & 80 & 70 & -60 & 214 & 95 & 234 \\ 
\ & \ & \ & \ & 2012-08-18 & 6158.6321 & $1\times4\times660$ & N & 720 & 19.8 &ND & -330,240 & -129 & 110 & 128 & -75 & 199 & 105 & 226 \\ 
HD\,214680 & 10\,Lac & O9\,V & t33000g40 & 2006-12-10 & 4080.2870 & $1\times4\times600$ & N & 1276 & 3.6 &ND & -105,85 & -3 & -6 & 11 & -11 & 29 & 43 & 52 \\ 
\ & \ & \ & \ & 2006-12-11 & 4081.2425 & $1\times4\times600$ & N & 1314 & 9.0 &ND & -105,85 & -8 & 1 & 11 & -10 & 27 & 45 & 53 \\ 
\ & \ & \ & \ & 2006-12-13 & 4083.2366 & $1\times4\times150$ & N & - & 7.2 &ND & -105,85 & -5 & -3 & 12 & -10 & 25 & 49 & 55 \\ 
\ & \ & \ & \ & 2006-12-14 & 4084.2390 & $1\times4\times600$ & N & 1241 & 10.8 &ND & -105,85 & -10 & -15 & 11 & -11 & 27 & 46 & 53 \\ 
\ & \ & \ & \ & 2006-12-15 & 4085.2358 & $1\times4\times600$ & N & 1406 & 10.8 &ND & -105,85 & -12 & 5 & 11 & -11 & 27 & 44 & 52 \\ 
\ & \ & \ & \ & 2006-12-16 & 4086.2369 & $1\times4\times600$ & N & 1168 & 10.8 &ND & -105,85 & -8 & 8 & 14 & -10 & 26 & 48 & 54 \\ 
\ & \ & \ & \ & 2007-09-07 & 4351.4938 & $1\times4\times600$ & N & 1382 & 10.8 &ND & -105,85 & 3 & 3 & 11 & -10 & 25 & 46 & 53 \\ 
\hline
\end{tabular}
\end{table}
\end{landscape}
\begin{landscape}
\begin{table}
\centering
\contcaption{}
\begin{tabular}{c@{\hskip 0.05in}c@{\hskip 0.05in}c@{\hskip 0.025in}cc@{\hskip 0.05in}r@{\hskip 0.05in}rc@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r}
\hline
Name & Common & Spec &  Mask & Date & \multicolumn{1}{c}{HJD} &\multicolumn{1}{c}{Exp} & Ins & \multicolumn{1}{c}{S/N} & Width & Det & Int lims & $B_\ell$  & $N_\ell$ & $\sigma$ & $v_r$ & \vsini & \vmac & \multicolumn{1}{c}{$v_{\rm tot}$} \\
\ & name & type & \ & \ & \ & \multicolumn{1}{c}{(s)} & \ & \ & (\kms) & flag & (\kms) & (G) & (G) & (G) & (\kms) & (\kms) & (\kms) & (\kms) \\
\hline
\ & \ & \ & \ & 2007-10-15 & 4389.3354 & $3\times4\times300$ & N & 1596 & 10.8 &ND & -105,85 & 17 & 3 & 9 & -11 & 27 & 43 & 51 \\ 
\ & \ & \ & \ & 2007-10-16 & 4390.4334 & $3\times4\times300$ & N & 1377 & 10.8 &ND & -105,85 & -11 & 9 & 10 & -9 & 26 & 46 & 53 \\ 
\ & \ & \ & \ & 2007-10-17 & 4391.4930 & $3\times4\times500$ & N & 2188 & 9.0 &ND & -105,85 & -3 & -5 & 7 & -11 & 25 & 45 & 52 \\ 
\ & \ & \ & \ & 2007-10-18 & 4392.2742 & $3\times4\times300$ & N & 1139 & 9.0 &ND & -105,85 & 11 & 1 & 12 & -10 & 27 & 47 & 54 \\ 
\ & \ & \ & \ & 2007-10-19 & 4393.2939 & $3\times4\times500$ & N & 1993 & 5.4 &ND & -105,85 & 9 & -1 & 7 & -9 & 25 & 45 & 52 \\ 
\ & \ & \ & \ & 2007-10-20 & 4394.2781 & $3\times4\times500$ & N & 2022 & 5.4 &ND & -105,85 & 9 & 6 & 7 & -11 & 28 & 42 & 50 \\ 
\ & \ & \ & \ & 2007-10-21 & 4395.2927 & $3\times4\times500$ & N & 1781 & 7.2 &ND & -105,85 & -10 & 10 & 8 & -10 & 29 & 39 & 49 \\ 
\ & \ & \ & \ & 2007-10-23 & 4397.2818 & $3\times4\times500$ & N & 1892 & 10.8 &ND & -105,85 & -1 & 8 & 8 & -11 & 28 & 42 & 50 \\ 
\ & \ & \ & \ & 2007-10-24 & 4398.2859 & $3\times4\times500$ & N & 2113 & 7.2 &ND & -105,85 & 5 & -11 & 7 & -10 & 25 & 44 & 51 \\ 
\ & \ & \ & \ & 2007-11-06 & 4411.4652 & $1\times4\times200$ & N & 622 & 9.0 &ND & -105,85 & 10 & -10 & 21 & -10 & 26 & 51 & 57 \\ 
\ & \ & \ & \ & 2008-07-26 & 4675.0209 & $1\times4\times100$ & E & 895 & 7.2 &ND & -105,85 & -26 & 18 & 15 & -10 & 24 & 53 & 58 \\ 
HD\,218195 & \ & O8.5\,III & t33000g40 & 2011-07-04 & 5733.1055 & $1\times4\times1200$ & E & 675 & 10.8 &ND & -145,105 & -30 & 27 & 25 & -29 & 62 & 88 & 108 \\ 
HD\,218915 & \ & O9.5\,Iab & t30000g35 & 2011-06-19 & 5733.1055 & $1\times4\times1200$ & E & 977 & 5.4 &ND & -200,35 & 22 & 2 & 17 & -88 & 66 & 94 & 114 \\ 
HD\,227757 & \ & O9.5\,V & t32000g40 & 2010-06-24 & 5373.0974 & $1\times4\times30$ & E & 52 & 5.4 &ND & -80,35 & -13 & 125 & 227 & -31 & 24 & 50 & 55 \\ 
\ & \ & \ & \ & 2010-07-25 & 5404.0568 & $1\times4\times290$ & E & 137 & 7.2 &ND & -80,35 & 7 & 47 & 59 & -30 & 25 & 51 & 57 \\ 
HD\,258691 & \ & O9.5\,IV & t33000g40 & 2008-01-22 & 4488.7572 & $3\times4\times860$ & E & 441 & 7.2 &ND & -70,145 & -52 & 4 & 36 & 35 & 23 & 75 & 78 \\ 
HD\,328856 & \ & O9.7\,II & t31000g35 & 2012-07-06 & 6115.8643 & $1\times4\times1635$ & E & 717 & 18.0 &ND & -200,140 & 85 & -42 & 49 & -32 & 98 & 118 & 153 \\ 
BD+60\,499 & \ & O9.5\,V & t32000g40 & 2008-08-18 & 4698.0339 & $1\times4\times800$ & E & 199 & 7.2 &ND & -110,20 & -5 & 6 & 45 & -46 & 26 & 51 & 57 \\ 
CPD-28\,2561 & CD-28\,5104 & O6.5f?p & t32000g40 & 2009-01-12 & 4845.0187 & $2\times4\times1085$ & E & 320 & 19.8 &ND & -110,340 & 200 & 91 & 235 & 79 & 84 & 166 & 186 \\ 
\ & \ & \ & \ & 2011-12-09 & 5905.7982 & $2\times4\times900$ & H & 111 & 18.0 &ND & -110,340 & 131 & 1407 & 569 & 47 & 82 & 152 & 173 \\ 
\ & \ & \ & \ & 2012-01-03 & 5931.0435 & $2\times4\times1085$ & E & 398 & 18.0 &ND & -110,340 & -603 & -313 & 326 & 82 & 6 & 199 & 199 \\ 
\ & \ & \ & \ & 2012-01-04 & 5931.8858 & $2\times4\times1085$ & E & 382 & 14.4 &ND & -110,340 & -838 & -634 & 375 & 76 & 3 & 200 & 200 \\ 
\ & \ & \ & \ & 2012-01-05 & 5933.0340 & $1\times4\times1085$ & E & 263 & 12.6 &ND & -110,340 & -101 & -535 & 594 & 73 & 5 & 195 & 195 \\ 
\ & \ & \ & \ & 2012-01-06 & 5934.0025 & $1\times4\times1085$ & E & 247 & 23.4 &ND & -110,340 & -1751 & -431 & 664 & 72 & 5 & 197 & 197 \\ 
\ & \ & \ & \ & 2012-01-07 & 5934.9999 & $1\times4\times1085$ & E & 308 & 21.6 &ND & -110,340 & -353 & 184 & 461 & 74 & 4 & 202 & 202 \\ 
\ & \ & \ & \ & 2012-01-08 & 5936.0127 & $1\times4\times1085$ & E & 284 & 7.2 &ND & -110,340 & -707 & 284 & 483 & 79 & 4 & 198 & 198 \\ 
\ & \ & \ & \ & 2012-01-09 & 5936.9512 & $1\times4\times1085$ & E & 279 & 21.6 &ND & -110,340 & -719 & -1154 & 472 & 84 & 20 & 201 & 202 \\ 
\ & \ & \ & \ & 2012-01-11 & 5938.9264 & $1\times4\times1085$ & E & 291 & 23.4 &ND & -110,340 & -268 & -109 & 393 & 87 & 35 & 200 & 203 \\ 
\ & \ & \ & \ & 2012-01-13 & 5940.9614 & $1\times4\times1085$ & E & 222 & 18.0 &ND & -110,340 & 43 & 761 & 478 & 78 & 39 & 186 & 190 \\ 
\ & \ & \ & \ & 2012-01-15 & 5943.0200 & $2\times4\times1085$ & E & 400 & 19.8 &ND & -110,340 & 50 & 183 & 231 & 69 & 82 & 156 & 177 \\ 
\ & \ & \ & \ & 2012-01-16 & 5943.9863 & $1\times4\times1085$ & E & 300 & 12.6 &ND & -110,340 & -87 & 314 & 298 & 70 & 89 & 154 & 178 \\ 
\ & \ & \ & \ & 2012-02-09 & 5967.9074 & $2\times4\times1085$ & E & 340 & 19.8 &ND & -110,340 & 984 & -99 & 443 & 54 & 11 & 206 & 206 \\ 
\ & \ & \ & \ & 2012-02-10 & 5968.9683 & $2\times4\times1085$ & E & 302 & 14.4 &ND & -110,340 & 92 & -560 & 528 & 47 & 25 & 197 & 198 \\ 
\ & \ & \ & \ & 2012-02-11 & 5969.8898 & $2\times4\times1085$ & E & 385 & 19.8 &ND & -110,340 & 793 & -85 & 405 & 42 & 40 & 183 & 188 \\ 
\ & \ & \ & \ & 2012-11-26 & 6259.1339 & $2\times4\times750$ & E & 319 & 23.4 &ND & -110,340 & 1009 & -227 & 557 & 67 & 1 & 207 & 207 \\ 
\ & \ & \ & \ & 2012-12-20 & 6283.0962 & $4\times4\times750$ & E & 348 & 12.6 &ND & -110,340 & -415 & -99 & 298 & 81 & 99 & 144 & 175 \\ 
\ & \ & \ & \ & 2012-12-23 & 6285.9938 & $4\times4\times750$ & E & 530 & 16.2 &ND & -110,340 & -646 & -361 & 213 & 75 & 63 & 180 & 190 \\ 
\ & \ & \ & \ & 2012-12-28 & 6291.0388 & $4\times4\times750$ & E & 347 & 23.4 &ND & -110,340 & -889 & -234 & 399 & 85 & 17 & 212 & 213 \\ 
\ & \ & \ & \ & 2013-01-01 & 6295.0035 & $8\times4\times750$ & E & 383 & 23.4 &MD & -110,340 & -728 & -127 & 493 & 71 & 4 & 204 & 204 \\ 
BD-13\,4930 & \ & O9.7\,V & t30000g35 & 2010-06-24 & 5373.0597 & $1\times4\times600$ & E & 249 & 3.6 &ND & -50,50 & 12 & 4 & 27 & 0 & 16 & 40 & 43 \\ 
NGC\,1624-2 & \ & O7f?p & t32000g40 & 2012-01-31 & 5958.7179 & $1\times4\times600$ & E & 113 & 3.6 &{\bf DD} & -105,40 & 4216 & 134 & 463 & -34 & 20 & 80 & 82 \\ 
\ & \ & \ & \ & 2012-02-01 & 5959.7180 & $1\times4\times600$ & E & 105 & 3.6 &{\bf DD} & -105,40 & 4372 & 352 & 510 & -34 & 16 & 81 & 83 \\ 
\ & \ & \ & \ & 2012-02-02 & 5960.7157 & $1\times4\times600$ & E & 66 & 7.2 &MD & -105,40 & 3817 & 164 & 1001 & -36 & 13 & 79 & 80 \\ 
\ & \ & \ & \ & 2012-02-03 & 5961.7153 & $1\times4\times600$ & E & 109 & 7.2 &{\bf DD} & -105,40 & 3323 & 113 & 496 & -35 & 19 & 81 & 83 \\ 
\hline
\end{tabular}
\end{table}
\end{landscape}
\begin{landscape}
\begin{table}
\centering
\contcaption{}
\begin{tabular}{c@{\hskip 0.05in}c@{\hskip 0.05in}c@{\hskip 0.025in}cc@{\hskip 0.05in}r@{\hskip 0.05in}rc@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r@{\hskip 0.05in}r}
\hline
Name & Common & Spec &  Mask & Date & \multicolumn{1}{c}{HJD} &\multicolumn{1}{c}{Exp} & Ins & \multicolumn{1}{c}{S/N} & Width & Det & Int lims & $B_\ell$  & $N_\ell$ & $\sigma$ & $v_r$ & \vsini & \vmac & \multicolumn{1}{c}{$v_{\rm tot}$} \\
\ & name & type & \ & \ & \ & \multicolumn{1}{c}{(s)} & \ & \ & (\kms) & flag & (\kms) & (G) & (G) & (G) & (\kms) & (\kms) & (\kms) & (\kms) \\
\hline
\ & \ & \ & \ & 2012-02-08 & 5966.7229 & $1\times4\times600$ & E & 88 & 9.0 &{\bf DD} & -105,40 & 3493 & 141 & 629 & -35 & 10 & 84 & 85 \\ 
\ & \ & \ & \ & 2012-03-24 & 6011.3300 & $1\times4\times1200$ & N & 78 & 5.4 &MD & -105,40 & 3296 & -23 & 690 & -32 & 14 & 72 & 73 \\ 
\ & \ & \ & \ & 2012-09-26 & 6197.9751 & $2\times4\times1350$ & E & 222 & 7.2 &ND & -105,40 & -23 & -206 & 215 & -31 & 14 & 69 & 70 \\ 
\ & \ & \ & \ & 2012-09-29 & 6200.9997 & $2\times4\times1350$ & E & 204 & 9.0 &ND & -105,40 & 31 & -46 & 262 & -31 & 16 & 67 & 69 \\ 
\ & \ & \ & \ & 2012-12-08 & 6270.7804 & $2\times4\times1350$ & E & 207 & 1.8 &{\bf DD} & -105,40 & 3316 & 143 & 329 & -33 & 14 & 85 & 86 \\ 
\ & \ & \ & \ & 2012-12-23 & 6285.8219 & $3\times4\times1350$ & E & 260 & 1.8 &{\bf DD} & -105,40 & 4269 & -69 & 243 & -35 & 14 & 82 & 83 \\ 
\ & \ & \ & \ & 2012-12-31 & 6293.7615 & $2\times4\times1350$ & E & 253 & 1.8 &{\bf DD} & -105,40 & 3536 & -50 & 249 & -33 & 13 & 81 & 82 \\ 
\ & \ & \ & \ & 2013-01-02 & 6295.8571 & $1\times4\times1350$ & E & 70 & 3.6 &ND & -105,40 & 4348 & 406 & 2721 & -30 & 17 & 90 & 91 \\ 
\hline
\end{tabular}
